Image Completion for View Synthesis Using Markov Random Fields and Efficient Belief Propagation

View synthesis is a process for generating novel views from a scene which has been recorded with a 3-D camera setup. It has important applications in 3-D post-production and 2-D to 3-D conversion. However, a central problem in the generation of novel views lies in the handling of disocclusions. Background content, which was occluded in the original view, may become unveiled in the synthesized view. This leads to missing information in the generated view which has to be filled in a visually plausible manner. We present an inpainting algorithm for disocclusion filling in synthesized views based on Markov random fields and efficient belief propagation. We compare the result to two state-of-the-art algorithms and demonstrate a significant improvement in image quality.

==> img/mrf_overlay_new.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mrf_overlay_new.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{240bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{img/mrf_overlay_new_inc.pdf}}%
    \put(0.70982108,0.512521){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\tiny{\smash{gap\_y}}}}%
    \put(0.4764498,0.06013472){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\tiny{\smash{gap\_x}}}}%
    \put(0.7664498,0.72683476){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\tiny{\smash{Node A}}}}%
    \put(0.7664498,0.66016809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\tiny{\smash{Edge}}}}%
  \end{picture}%
\endgroup%


==> img/nodea.tex <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[scale=0.5]

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.396,0.741}
\definecolor{mycolor2}{rgb}{0.890,0.447,0.133}
\definecolor{mycolor3}{rgb}{0.65,0.65,0.65}

\begin{axis}[%
%scale only axis,
width=\figurewidth,
height=\figureheight,
xmin=0, xmax=2000,
ymin=-8, ymax=0.75,
xlabel={$x_p$},
ylabel={$b_{p}^{\text{rel}}(x_{p})$},
axis on top,
legend entries={Node A, Node B, $b_{\text{conf}}$},
legend style={at={(0.1,0.1)},anchor=south west,nodes=right}]
%legend style={pos=south west}]
]
\addplot [
color=mycolor1,
solid,
line width=1.0pt
]
coordinates{
 (1,0)(2,-0.0360323)(3,-0.0451211)(4,-0.0826298)(5,-0.0829373)(6,-0.0863053)(7,-0.091088)(8,-0.0924875)(9,-0.0929027)(10,-0.0979162)(11,-0.10496)(12,-0.105021)(13,-0.111388)(14,-0.111865)(15,-0.115033)(16,-0.122368)(17,-0.122384)(18,-0.124506)(19,-0.130242)(20,-0.133272)(21,-0.143099)(22,-0.143729)(23,-0.152726)(24,-0.152726)(25,-0.155725)(26,-0.160923)(27,-0.161999)(28,-0.16303)(29,-0.166536)(30,-0.170704)(31,-0.172195)(32,-0.175625)(33,-0.179608)(34,-0.18173)(35,-0.195433)(36,-0.20975)(37,-0.211965)(38,-0.223299)(39,-0.224083)(40,-0.239846)(41,-0.24083)(42,-0.242015)(43,-0.255225)(44,-0.255379)(45,-0.25564)(46,-0.258824)(47,-0.259131)(48,-0.266421)(49,-0.267589)(50,-0.268727)(51,-0.269312)(52,-0.272834)(53,-0.27694)(54,-0.278677)(55,-0.278862)(56,-0.279616)(57,-0.283537)(58,-0.28406)(59,-0.287659)(60,-0.288612)(61,-0.288627)(62,-0.289227)(63,-0.292349)(64,-0.292995)(65,-0.295517)(66,-0.298824)(67,-0.300038)(68,-0.300331)(69,-0.3009)(70,-0.305529)(71,-0.305698)(72,-0.30722)(73,-0.307543)(74,-0.308497)(75,-0.308973)(76,-0.309081)(77,-0.309435)(78,-0.310588)(79,-0.311219)(80,-0.311588)(81,-0.311895)(82,-0.312341)(83,-0.313033)(84,-0.313602)(85,-0.314494)(86,-0.314787)(87,-0.315033)(88,-0.315402)(89,-0.316032)(90,-0.321738)(91,-0.322768)(92,-0.32306)(93,-0.323737)(94,-0.325183)(95,-0.326459)(96,-0.32729)(97,-0.327797)(98,-0.328181)(99,-0.329519)(100,-0.330042)(101,-0.330396)(102,-0.331027)(103,-0.33118)(104,-0.331765)(105,-0.331995)(106,-0.332303)(107,-0.333764)(108,-0.334287)(109,-0.335179)(110,-0.339454)(111,-0.339792)(112,-0.341392)(113,-0.34213)(114,-0.342376)(115,-0.342637)(116,-0.34479)(117,-0.347682)(118,-0.347759)(119,-0.348035)(120,-0.348558)(121,-0.349173)(122,-0.349666)(123,-0.349865)(124,-0.350711)(125,-0.351726)(126,-0.351757)(127,-0.354402)(128,-0.355556)(129,-0.356647)(130,-0.357293)(131,-0.358062)(132,-0.358601)(133,-0.35877)(134,-0.361615)(135,-0.361676)(136,-0.36183)(137,-0.36243)(138,-0.363291)(139,-0.363691)(140,-0.363799)(141,-0.363937)(142,-0.364798)(143,-0.366674)(144,-0.366828)(145,-0.368366)(146,-0.369781)(147,-0.370012)(148,-0.371057)(149,-0.371749)(150,-0.372195)(151,-0.373195)(152,-0.375163)(153,-0.377409)(154,-0.377624)(155,-0.378593)(156,-0.378624)(157,-0.37907)(158,-0.379931)(159,-0.382099)(160,-0.383714)(161,-0.384006)(162,-0.384468)(163,-0.385436)(164,-0.388097)(165,-0.388989)(166,-0.390327)(167,-0.390404)(168,-0.390788)(169,-0.390819)(170,-0.392018)(171,-0.393433)(172,-0.393679)(173,-0.393772)(174,-0.394125)(175,-0.394187)(176,-0.395048)(177,-0.396032)(178,-0.397586)(179,-0.397955)(180,-0.399216)(181,-0.400446)(182,-0.400661)(183,-0.401399)(184,-0.401753)(185,-0.402168)(186,-0.402476)(187,-0.402661)(188,-0.402891)(189,-0.403799)(190,-0.405459)(191,-0.405875)(192,-0.407259)(193,-0.407951)(194,-0.408566)(195,-0.410427)(196,-0.41098)(197,-0.411365)(198,-0.411672)(199,-0.412303)(200,-0.412364)(201,-0.41278)(202,-0.414671)(203,-0.414748)(204,-0.415394)(205,-0.415855)(206,-0.416486)(207,-0.417301)(208,-0.417439)(209,-0.417455)(210,-0.41807)(211,-0.418716)(212,-0.4191)(213,-0.419146)(214,-0.419393)(215,-0.419777)(216,-0.420161)(217,-0.422945)(218,-0.424529)(219,-0.424606)(220,-0.424698)(221,-0.424729)(222,-0.426359)(223,-0.426436)(224,-0.426544)(225,-0.427051)(226,-0.427051)(227,-0.427205)(228,-0.427436)(229,-0.428112)(230,-0.428481)(231,-0.428897)(232,-0.429235)(233,-0.429958)(234,-0.430173)(235,-0.430327)(236,-0.430788)(237,-0.430788)(238,-0.432218)(239,-0.432388)(240,-0.432587)(241,-0.433049)(242,-0.433172)(243,-0.433233)(244,-0.433233)(245,-0.434002)(246,-0.434079)(247,-0.434171)(248,-0.435002)(249,-0.436478)(250,-0.436678)(251,-0.436955)(252,-0.437216)(253,-0.437586)(254,-0.438893)(255,-0.439093)(256,-0.439123)(257,-0.43917)(258,-0.440631)(259,-0.440892)(260,-0.441922)(261,-0.442276)(262,-0.442291)(263,-0.442414)(264,-0.444183)(265,-0.44529)(266,-0.44569)(267,-0.447166)(268,-0.447428)(269,-0.447597)(270,-0.448058)(271,-0.448827)(272,-0.449842)(273,-0.450273)(274,-0.450673)(275,-0.450765)(276,-0.45158)(277,-0.451596)(278,-0.451903)(279,-0.452072)(280,-0.452441)(281,-0.452626)(282,-0.453918)(283,-0.454164)(284,-0.454179)(285,-0.454533)(286,-0.454764)(287,-0.455363)(288,-0.455671)(289,-0.455748)(290,-0.455932)(291,-0.456963)(292,-0.45704)(293,-0.457809)(294,-0.458331)(295,-0.458424)(296,-0.458531)(297,-0.458593)(298,-0.459146)(299,-0.459623)(300,-0.459962)(301,-0.460531)(302,-0.460854)(303,-0.461207)(304,-0.461407)(305,-0.461607)(306,-0.462115)(307,-0.462268)(308,-0.462499)(309,-0.462561)(310,-0.462576)(311,-0.46273)(312,-0.46276)(313,-0.463222)(314,-0.46396)(315,-0.464022)(316,-0.464529)(317,-0.464667)(318,-0.464837)(319,-0.465037)(320,-0.465313)(321,-0.465544)(322,-0.465867)(323,-0.466298)(324,-0.466544)(325,-0.468358)(326,-0.468789)(327,-0.469773)(328,-0.469804)(329,-0.469927)(330,-0.470373)(331,-0.470865)(332,-0.47128)(333,-0.471649)(334,-0.471803)(335,-0.471895)(336,-0.471957)(337,-0.471957)(338,-0.472034)(339,-0.472034)(340,-0.472065)(341,-0.472203)(342,-0.47308)(343,-0.47328)(344,-0.473787)(345,-0.473802)(346,-0.475433)(347,-0.475494)(348,-0.475879)(349,-0.477109)(350,-0.477109)(351,-0.477186)(352,-0.477878)(353,-0.478401)(354,-0.478401)(355,-0.478447)(356,-0.478447)(357,-0.478616)(358,-0.478847)(359,-0.479523)(360,-0.479677)(361,-0.480123)(362,-0.480384)(363,-0.481246)(364,-0.481292)(365,-0.481769)(366,-0.481799)(367,-0.482184)(368,-0.482368)(369,-0.482584)(370,-0.482599)(371,-0.483076)(372,-0.483137)(373,-0.483583)(374,-0.48366)(375,-0.483968)(376,-0.484168)(377,-0.484291)(378,-0.484998)(379,-0.485921)(380,-0.486305)(381,-0.486367)(382,-0.487166)(383,-0.487582)(384,-0.487874)(385,-0.488489)(386,-0.488627)(387,-0.488812)(388,-0.489366)(389,-0.489566)(390,-0.489596)(391,-0.489904)(392,-0.489965)(393,-0.490119)(394,-0.490196)(395,-0.490458)(396,-0.490565)(397,-0.491473)(398,-0.491826)(399,-0.492257)(400,-0.49278)(401,-0.492933)(402,-0.49318)(403,-0.493887)(404,-0.494579)(405,-0.495056)(406,-0.495194)(407,-0.495532)(408,-0.495625)(409,-0.495702)(410,-0.495748)(411,-0.495917)(412,-0.496655)(413,-0.496701)(414,-0.496732)(415,-0.497255)(416,-0.497286)(417,-0.497532)(418,-0.497655)(419,-0.498085)(420,-0.498101)(421,-0.498162)(422,-0.498224)(423,-0.498824)(424,-0.498962)(425,-0.499085)(426,-0.499285)(427,-0.499639)(428,-0.4997)(429,-0.501392)(430,-0.501423)(431,-0.501484)(432,-0.501592)(433,-0.501761)(434,-0.501915)(435,-0.502438)(436,-0.502484)(437,-0.50273)(438,-0.503237)(439,-0.503529)(440,-0.50376)(441,-0.503806)(442,-0.503975)(443,-0.504221)(444,-0.504606)(445,-0.504867)(446,-0.504975)(447,-0.505144)(448,-0.505544)(449,-0.505559)(450,-0.505759)(451,-0.50722)(452,-0.507282)(453,-0.507835)(454,-0.508481)(455,-0.508527)(456,-0.509066)(457,-0.509343)(458,-0.509558)(459,-0.511096)(460,-0.511526)(461,-0.512495)(462,-0.513095)(463,-0.513987)(464,-0.514018)(465,-0.514095)(466,-0.514264)(467,-0.514387)(468,-0.514771)(469,-0.515325)(470,-0.515602)(471,-0.515879)(472,-0.517078)(473,-0.517555)(474,-0.517678)(475,-0.518001)(476,-0.518124)(477,-0.518585)(478,-0.518647)(479,-0.518831)(480,-0.519477)(481,-0.519646)(482,-0.519908)(483,-0.520431)(484,-0.521092)(485,-0.522614)(486,-0.522753)(487,-0.522953)(488,-0.523322)(489,-0.524045)(490,-0.524229)(491,-0.524383)(492,-0.524506)(493,-0.524767)(494,-0.52489)(495,-0.525198)(496,-0.526305)(497,-0.526305)(498,-0.52689)(499,-0.52689)(500,-0.527336)(501,-0.527951)(502,-0.528935)(503,-0.528981)(504,-0.529412)(505,-0.529689)(506,-0.530719)(507,-0.53098)(508,-0.531042)(509,-0.531103)(510,-0.531196)(511,-0.531242)(512,-0.531273)(513,-0.531519)(514,-0.531857)(515,-0.531934)(516,-0.531949)(517,-0.532057)(518,-0.532334)(519,-0.532364)(520,-0.533564)(521,-0.534148)(522,-0.534271)(523,-0.534287)(524,-0.534348)(525,-0.534364)(526,-0.534425)(527,-0.534671)(528,-0.534702)(529,-0.535163)(530,-0.53544)(531,-0.537116)(532,-0.537286)(533,-0.537993)(534,-0.538454)(535,-0.538501)(536,-0.538608)(537,-0.538931)(538,-0.539531)(539,-0.539531)(540,-0.539546)(541,-0.539746)(542,-0.539777)(543,-0.5403)(544,-0.540315)(545,-0.540423)(546,-0.5407)(547,-0.541192)(548,-0.541607)(549,-0.541869)(550,-0.542222)(551,-0.544022)(552,-0.544468)(553,-0.544529)(554,-0.544621)(555,-0.54496)(556,-0.545067)(557,-0.545175)(558,-0.545759)(559,-0.545836)(560,-0.546436)(561,-0.547389)(562,-0.548281)(563,-0.549542)(564,-0.549758)(565,-0.549865)(566,-0.550142)(567,-0.550296)(568,-0.550434)(569,-0.551357)(570,-0.551742)(571,-0.551911)(572,-0.552203)(573,-0.552418)(574,-0.553049)(575,-0.55328)(576,-0.553356)(577,-0.553372)(578,-0.553818)(579,-0.55411)(580,-0.555279)(581,-0.555755)(582,-0.555771)(583,-0.55634)(584,-0.556524)(585,-0.557616)(586,-0.558339)(587,-0.559047)(588,-0.559616)(589,-0.559846)(590,-0.560062)(591,-0.560569)(592,-0.560569)(593,-0.5606)(594,-0.560907)(595,-0.561599)(596,-0.562553)(597,-0.564798)(598,-0.565167)(599,-0.565167)(600,-0.56529)(601,-0.565367)(602,-0.565736)(603,-0.566228)(604,-0.567536)(605,-0.567705)(606,-0.568043)(607,-0.568797)(608,-0.56915)(609,-0.570135)(610,-0.570365)(611,-0.57115)(612,-0.571503)(613,-0.571611)(614,-0.571811)(615,-0.572672)(616,-0.573118)(617,-0.574548)(618,-0.57501)(619,-0.575087)(620,-0.575148)(621,-0.576701)(622,-0.577009)(623,-0.577885)(624,-0.578178)(625,-0.578516)(626,-0.579992)(627,-0.580054)(628,-0.580192)(629,-0.581392)(630,-0.581561)(631,-0.582176)(632,-0.583837)(633,-0.58416)(634,-0.584852)(635,-0.585421)(636,-0.586313)(637,-0.586544)(638,-0.588481)(639,-0.589466)(640,-0.590081)(641,-0.590158)(642,-0.590865)(643,-0.591895)(644,-0.592987)(645,-0.593264)(646,-0.593479)(647,-0.594648)(648,-0.596863)(649,-0.597155)(650,-0.597309)(651,-0.597985)(652,-0.59817)(653,-0.5992)(654,-0.599662)(655,-0.600384)(656,-0.602045)(657,-0.602384)(658,-0.603168)(659,-0.603629)(660,-0.604014)(661,-0.604075)(662,-0.604091)(663,-0.604552)(664,-0.60466)(665,-0.604906)(666,-0.606521)(667,-0.60689)(668,-0.607828)(669,-0.608966)(670,-0.609089)(671,-0.609258)(672,-0.610242)(673,-0.611457)(674,-0.612395)(675,-0.612964)(676,-0.613795)(677,-0.614533)(678,-0.615333)(679,-0.615963)(680,-0.616471)(681,-0.617178)(682,-0.617439)(683,-0.617824)(684,-0.618501)(685,-0.619562)(686,-0.619592)(687,-0.62113)(688,-0.621945)(689,-0.622868)(690,-0.623083)(691,-0.626805)(692,-0.627051)(693,-0.627974)(694,-0.631726)(695,-0.632418)(696,-0.632434)(697,-0.636324)(698,-0.636555)(699,-0.638216)(700,-0.640769)(701,-0.640861)(702,-0.641261)(703,-0.642691)(704,-0.648428)(705,-0.649781)(706,-0.650565)(707,-0.650796)(708,-0.653041)(709,-0.653518)(710,-0.653702)(711,-0.656794)(712,-0.656901)(713,-0.658639)(714,-0.659869)(715,-0.660438)(716,-0.66133)(717,-0.661638)(718,-0.662176)(719,-0.663899)(720,-0.664391)(721,-0.664575)(722,-0.666128)(723,-0.666605)(724,-0.667067)(725,-0.667497)(726,-0.667589)(727,-0.669358)(728,-0.669681)(729,-0.669835)(730,-0.669973)(731,-0.671373)(732,-0.671819)(733,-0.671911)(734,-0.673818)(735,-0.674187)(736,-0.67511)(737,-0.675894)(738,-0.678124)(739,-0.679077)(740,-0.680584)(741,-0.68243)(742,-0.68303)(743,-0.684752)(744,-0.685598)(745,-0.687028)(746,-0.687797)(747,-0.688781)(748,-0.693472)(749,-0.693964)(750,-0.694241)(751,-0.694933)(752,-0.695502)(753,-0.695686)(754,-0.695948)(755,-0.696547)(756,-0.696917)(757,-0.697962)(758,-0.698547)(759,-0.699023)(760,-0.69927)(761,-0.699577)(762,-0.700561)(763,-0.701176)(764,-0.701238)(765,-0.702053)(766,-0.702807)(767,-0.703268)(768,-0.704052)(769,-0.704683)(770,-0.705021)(771,-0.706328)(772,-0.706467)(773,-0.706867)(774,-0.70925)(775,-0.709819)(776,-0.712449)(777,-0.714048)(778,-0.717647)(779,-0.718693)(780,-0.7188)(781,-0.720323)(782,-0.720477)(783,-0.721845)(784,-0.722368)(785,-0.722414)(786,-0.722768)(787,-0.724091)(788,-0.72466)(789,-0.724952)(790,-0.726644)(791,-0.728228)(792,-0.728504)(793,-0.728874)(794,-0.731642)(795,-0.732933)(796,-0.734256)(797,-0.73684)(798,-0.739485)(799,-0.739915)(800,-0.741715)(801,-0.741745)(802,-0.743852)(803,-0.744944)(804,-0.745206)(805,-0.746405)(806,-0.746528)(807,-0.746544)(808,-0.752295)(809,-0.75308)(810,-0.754171)(811,-0.755771)(812,-0.756278)(813,-0.756755)(814,-0.762522)(815,-0.762553)(816,-0.76306)(817,-0.763306)(818,-0.763629)(819,-0.766213)(820,-0.769012)(821,-0.770181)(822,-0.770196)(823,-0.770334)(824,-0.770873)(825,-0.772949)(826,-0.774887)(827,-0.777547)(828,-0.777855)(829,-0.778439)(830,-0.781869)(831,-0.782576)(832,-0.784391)(833,-0.784606)(834,-0.787851)(835,-0.78945)(836,-0.791419)(837,-0.791542)(838,-0.794571)(839,-0.794602)(840,-0.795233)(841,-0.79534)(842,-0.798401)(843,-0.799385)(844,-0.801738)(845,-0.802537)(846,-0.802707)(847,-0.802799)(848,-0.803168)(849,-0.804121)(850,-0.808274)(851,-0.809181)(852,-0.809812)(853,-0.810304)(854,-0.81158)(855,-0.812149)(856,-0.812441)(857,-0.814148)(858,-0.814394)(859,-0.81604)(860,-0.816424)(861,-0.81684)(862,-0.816886)(863,-0.818116)(864,-0.819885)(865,-0.820961)(866,-0.823483)(867,-0.82579)(868,-0.827605)(869,-0.828589)(870,-0.831803)(871,-0.832003)(872,-0.834325)(873,-0.834387)(874,-0.835402)(875,-0.836094)(876,-0.836524)(877,-0.841461)(878,-0.846767)(879,-0.847951)(880,-0.848781)(881,-0.851073)(882,-0.851519)(883,-0.85481)(884,-0.85484)(885,-0.856286)(886,-0.85767)(887,-0.85827)(888,-0.859469)(889,-0.860884)(890,-0.863714)(891,-0.86376)(892,-0.863883)(893,-0.865098)(894,-0.865928)(895,-0.870681)(896,-0.87085)(897,-0.872065)(898,-0.872849)(899,-0.873326)(900,-0.874525)(901,-0.874756)(902,-0.8806)(903,-0.880738)(904,-0.881784)(905,-0.88346)(906,-0.883537)(907,-0.88509)(908,-0.888643)(909,-0.889627)(910,-0.891365)(911,-0.892534)(912,-0.892657)(913,-0.894533)(914,-0.89501)(915,-0.896071)(916,-0.898685)(917,-0.898947)(918,-0.899039)(919,-0.899746)(920,-0.902299)(921,-0.903868)(922,-0.908143)(923,-0.908789)(924,-0.912157)(925,-0.915663)(926,-0.91614)(927,-0.919539)(928,-0.922799)(929,-0.924983)(930,-0.933487)(931,-0.933918)(932,-0.939193)(933,-0.9411)(934,-0.943022)(935,-0.943929)(936,-0.94619)(937,-0.94822)(938,-0.948835)(939,-0.950696)(940,-0.953664)(941,-0.954633)(942,-0.954833)(943,-0.956463)(944,-0.958862)(945,-0.959216)(946,-0.959908)(947,-0.960661)(948,-0.96649)(949,-0.968566)(950,-0.969196)(951,-0.975702)(952,-0.976547)(953,-0.97684)(954,-0.977655)(955,-0.978577)(956,-0.9795)(957,-0.985021)(958,-0.985221)(959,-0.98639)(960,-0.989004)(961,-0.989435)(962,-0.989558)(963,-0.990681)(964,-0.991649)(965,-0.993326)(966,-0.994125)(967,-0.997463)(968,-0.998308)(969,-0.999431)(970,-1.00349)(971,-1.004)(972,-1.0052)(973,-1.00591)(974,-1.00674)(975,-1.00737)(976,-1.0111)(977,-1.01127)(978,-1.01641)(979,-1.01845)(980,-1.01849)(981,-1.01999)(982,-1.0282)(983,-1.02833)(984,-1.02956)(985,-1.03589)(986,-1.04285)(987,-1.05573)(988,-1.08089)(989,-1.09333)(990,-1.0939)(991,-1.09489)(992,-1.10222)(993,-1.10845)(994,-1.1307)(995,-1.13283)(996,-1.14927)(997,-1.16857)(998,-1.1716)(999,-1.18794)(1000,-1.20163)(1001,-1.21097)(1002,-1.22198)(1003,-1.24864)(1004,-1.25063)(1005,-1.26155)(1006,-1.27045)(1007,-1.2727)(1008,-1.28543)(1009,-1.28824)(1010,-1.29464)(1011,-1.29932)(1012,-1.30279)(1013,-1.30662)(1014,-1.31274)(1015,-1.32824)(1016,-1.34033)(1017,-1.35489)(1018,-1.35699)(1019,-1.35708)(1020,-1.36234)(1021,-1.37307)(1022,-1.37579)(1023,-1.39071)(1024,-1.40458)(1025,-1.40897)(1026,-1.42296)(1027,-1.44335)(1028,-1.45073)(1029,-1.48324)(1030,-1.48852)(1031,-1.49226)(1032,-1.50028)(1033,-1.5009)(1034,-1.53212)(1035,-1.54247)(1036,-1.54587)(1037,-1.55343)(1038,-1.5666)(1039,-1.56917)(1040,-1.57542)(1041,-1.58201)(1042,-1.58954)(1043,-1.59091)(1044,-1.5934)(1045,-1.59354)(1046,-1.62954)(1047,-1.6306)(1048,-1.63466)(1049,-1.64201)(1050,-1.68466)(1051,-1.68691)(1052,-1.6981)(1053,-1.70158)(1054,-1.71106)(1055,-1.71256)(1056,-1.71892)(1057,-1.72709)(1058,-1.73858)(1059,-1.7515)(1060,-1.761)(1061,-1.7676)(1062,-1.77772)(1063,-1.77967)(1064,-1.78267)(1065,-1.78548)(1066,-1.78787)(1067,-1.78907)(1068,-1.79074)(1069,-1.79646)(1070,-1.80481)(1071,-1.82582)(1072,-1.8321)(1073,-1.83239)(1074,-1.83393)(1075,-1.83791)(1076,-1.84154)(1077,-1.84438)(1078,-1.84531)(1079,-1.84663)(1080,-1.849)(1081,-1.8541)(1082,-1.8569)(1083,-1.85693)(1084,-1.86145)(1085,-1.86239)(1086,-1.86691)(1087,-1.87031)(1088,-1.871)(1089,-1.87508)(1090,-1.88929)(1091,-1.89498)(1092,-1.90757)(1093,-1.9092)(1094,-1.91043)(1095,-1.92074)(1096,-1.92135)(1097,-1.94228)(1098,-1.94633)(1099,-1.95166)(1100,-1.96183)(1101,-1.96194)(1102,-1.96961)(1103,-1.9699)(1104,-1.9705)(1105,-1.98484)(1106,-1.98764)(1107,-1.99199)(1108,-1.99482)(1109,-1.99552)(1110,-1.99743)(1111,-1.99952)(1112,-2.00826)(1113,-2.01063)(1114,-2.0137)(1115,-2.02362)(1116,-2.02867)(1117,-2.03548)(1118,-2.03772)(1119,-2.04291)(1120,-2.04667)(1121,-2.06101)(1122,-2.06659)(1123,-2.07174)(1124,-2.07932)(1125,-2.08191)(1126,-2.08561)(1127,-2.09046)(1128,-2.09861)(1129,-2.10441)(1130,-2.1095)(1131,-2.1111)(1132,-2.1174)(1133,-2.12077)(1134,-2.12291)(1135,-2.13298)(1136,-2.13502)(1137,-2.15709)(1138,-2.16406)(1139,-2.18052)(1140,-2.20448)(1141,-2.20669)(1142,-2.2114)(1143,-2.22319)(1144,-2.24549)(1145,-2.24644)(1146,-2.25695)(1147,-2.27857)(1148,-2.28424)(1149,-2.29169)(1150,-2.2987)(1151,-2.29972)(1152,-2.30084)(1153,-2.30379)(1154,-2.30624)(1155,-2.33398)(1156,-2.34378)(1157,-2.35656)(1158,-2.36997)(1159,-2.38178)(1160,-2.38356)(1161,-2.39431)(1162,-2.40963)(1163,-2.43846)(1164,-2.4424)(1165,-2.45213)(1166,-2.45539)(1167,-2.47067)(1168,-2.49015)(1169,-2.50156)(1170,-2.50215)(1171,-2.50393)(1172,-2.51339)(1173,-2.51453)(1174,-2.5164)(1175,-2.52243)(1176,-2.52921)(1177,-2.53701)(1178,-2.53818)(1179,-2.54321)(1180,-2.553)(1181,-2.58153)(1182,-2.59143)(1183,-2.592)(1184,-2.6038)(1185,-2.62654)(1186,-2.62714)(1187,-2.62784)(1188,-2.63546)(1189,-2.65463)(1190,-2.66508)(1191,-2.66564)(1192,-2.66659)(1193,-2.67053)(1194,-2.69942)(1195,-2.70333)(1196,-2.70456)(1197,-2.71031)(1198,-2.71552)(1199,-2.72129)(1200,-2.75251)(1201,-2.75768)(1202,-2.75771)(1203,-2.76691)(1204,-2.78484)(1205,-2.78581)(1206,-2.80029)(1207,-2.81072)(1208,-2.82095)(1209,-2.82439)(1210,-2.85084)(1211,-2.85556)(1212,-2.86258)(1213,-2.86816)(1214,-2.87825)(1215,-2.88137)(1216,-2.89893)(1217,-2.90022)(1218,-2.90318)(1219,-2.91402)(1220,-2.91732)(1221,-2.92551)(1222,-2.94211)(1223,-2.9459)(1224,-2.95216)(1225,-2.96503)(1226,-2.96718)(1227,-2.97295)(1228,-2.99574)(1229,-3.02728)(1230,-3.03059)(1231,-3.03568)(1232,-3.04378)(1233,-3.04386)(1234,-3.04394)(1235,-3.04604)(1236,-3.04663)(1237,-3.04798)(1238,-3.04858)(1239,-3.05241)(1240,-3.06491)(1241,-3.08458)(1242,-3.09058)(1243,-3.09533)(1244,-3.10124)(1245,-3.10544)(1246,-3.10556)(1247,-3.11691)(1248,-3.12052)(1249,-3.1206)(1250,-3.1262)(1251,-3.1275)(1252,-3.13303)(1253,-3.13956)(1254,-3.15302)(1255,-3.16829)(1256,-3.17555)(1257,-3.18908)(1258,-3.18923)(1259,-3.19163)(1260,-3.19719)(1261,-3.19759)(1262,-3.20486)(1263,-3.20915)(1264,-3.22514)(1265,-3.227)(1266,-3.23036)(1267,-3.2318)(1268,-3.23525)(1269,-3.2547)(1270,-3.26039)(1271,-3.26111)(1272,-3.26674)(1273,-3.27945)(1274,-3.28155)(1275,-3.28537)(1276,-3.28714)(1277,-3.29489)(1278,-3.29535)(1279,-3.30525)(1280,-3.31895)(1281,-3.32274)(1282,-3.32574)(1283,-3.33436)(1284,-3.33475)(1285,-3.33613)(1286,-3.34439)(1287,-3.36701)(1288,-3.37089)(1289,-3.38424)(1290,-3.38737)(1291,-3.38956)(1292,-3.39914)(1293,-3.40032)(1294,-3.40667)(1295,-3.41527)(1296,-3.41595)(1297,-3.41632)(1298,-3.41646)(1299,-3.42565)(1300,-3.42574)(1301,-3.42862)(1302,-3.44315)(1303,-3.44692)(1304,-3.44935)(1305,-3.45481)(1306,-3.45875)(1307,-3.46322)(1308,-3.46616)(1309,-3.46859)(1310,-3.47259)(1311,-3.47554)(1312,-3.47972)(1313,-3.48051)(1314,-3.50142)(1315,-3.51125)(1316,-3.51357)(1317,-3.52235)(1318,-3.53161)(1319,-3.53928)(1320,-3.54594)(1321,-3.55895)(1322,-3.57378)(1323,-3.57865)(1324,-3.58118)(1325,-3.58779)(1326,-3.5936)(1327,-3.59612)(1328,-3.59997)(1329,-3.60801)(1330,-3.61124)(1331,-3.61463)(1332,-3.61632)(1333,-3.61948)(1334,-3.62216)(1335,-3.62465)(1336,-3.62521)(1337,-3.62665)(1338,-3.6271)(1339,-3.63208)(1340,-3.63339)(1341,-3.64437)(1342,-3.64597)(1343,-3.646)(1344,-3.647)(1345,-3.66024)(1346,-3.66105)(1347,-3.66293)(1348,-3.66945)(1349,-3.6726)(1350,-3.67889)(1351,-3.69781)(1352,-3.70062)(1353,-3.70101)(1354,-3.70893)(1355,-3.71233)(1356,-3.71574)(1357,-3.72094)(1358,-3.74804)(1359,-3.7514)(1360,-3.75142)(1361,-3.75406)(1362,-3.76366)(1363,-3.76973)(1364,-3.77426)(1365,-3.77661)(1366,-3.78876)(1367,-3.80197)(1368,-3.80268)(1369,-3.80474)(1370,-3.8082)(1371,-3.82164)(1372,-3.83079)(1373,-3.83222)(1374,-3.85044)(1375,-3.85192)(1376,-3.86384)(1377,-3.88105)(1378,-3.88285)(1379,-3.88295)(1380,-3.89915)(1381,-3.90476)(1382,-3.91972)(1383,-3.92246)(1384,-3.92941)(1385,-3.9295)(1386,-3.93106)(1387,-3.93366)(1388,-3.95819)(1389,-3.95985)(1390,-3.9602)(1391,-3.96205)(1392,-3.9648)(1393,-3.96495)(1394,-3.96541)(1395,-3.96889)(1396,-3.98265)(1397,-3.99182)(1398,-3.99257)(1399,-3.99968)(1400,-4.00191)(1401,-4.00495)(1402,-4.01444)(1403,-4.01487)(1404,-4.02333)(1405,-4.02999)(1406,-4.03463)(1407,-4.03772)(1408,-4.04148)(1409,-4.04275)(1410,-4.04724)(1411,-4.06002)(1412,-4.06458)(1413,-4.0673)(1414,-4.0674)(1415,-4.0688)(1416,-4.07668)(1417,-4.0772)(1418,-4.07723)(1419,-4.07777)(1420,-4.07874)(1421,-4.08069)(1422,-4.08309)(1423,-4.08477)(1424,-4.08517)(1425,-4.08741)(1426,-4.09233)(1427,-4.09615)(1428,-4.09745)(1429,-4.10099)(1430,-4.1067)(1431,-4.10713)(1432,-4.10871)(1433,-4.11162)(1434,-4.11714)(1435,-4.11779)(1436,-4.12046)(1437,-4.12172)(1438,-4.12541)(1439,-4.13003)(1440,-4.13058)(1441,-4.13721)(1442,-4.14485)(1443,-4.15259)(1444,-4.17276)(1445,-4.17575)(1446,-4.17587)(1447,-4.17985)(1448,-4.1919)(1449,-4.19965)(1450,-4.20151)(1451,-4.21047)(1452,-4.21209)(1453,-4.21346)(1454,-4.21466)(1455,-4.21659)(1456,-4.2229)(1457,-4.22559)(1458,-4.23202)(1459,-4.23217)(1460,-4.23343)(1461,-4.24045)(1462,-4.24329)(1463,-4.25003)(1464,-4.25198)(1465,-4.25619)(1466,-4.25692)(1467,-4.26108)(1468,-4.26791)(1469,-4.26913)(1470,-4.2742)(1471,-4.27696)(1472,-4.29918)(1473,-4.30047)(1474,-4.3085)(1475,-4.31037)(1476,-4.31314)(1477,-4.33575)(1478,-4.33822)(1479,-4.35542)(1480,-4.35859)(1481,-4.35906)(1482,-4.35931)(1483,-4.36168)(1484,-4.36727)(1485,-4.37267)(1486,-4.38528)(1487,-4.39079)(1488,-4.39672)(1489,-4.39946)(1490,-4.40337)(1491,-4.41276)(1492,-4.41432)(1493,-4.41443)(1494,-4.41456)(1495,-4.41765)(1496,-4.4189)(1497,-4.42645)(1498,-4.42802)(1499,-4.42939)(1500,-4.43314)(1501,-4.45799)(1502,-4.45862)(1503,-4.45899)(1504,-4.46931)(1505,-4.47413)(1506,-4.47562)(1507,-4.47671)(1508,-4.49264)(1509,-4.49483)(1510,-4.50025)(1511,-4.50105)(1512,-4.50654)(1513,-4.50685)(1514,-4.51053)(1515,-4.52953)(1516,-4.54119)(1517,-4.54221)(1518,-4.54514)(1519,-4.54664)(1520,-4.54777)(1521,-4.55569)(1522,-4.57255)(1523,-4.57369)(1524,-4.57389)(1525,-4.57829)(1526,-4.58308)(1527,-4.58725)(1528,-4.589)(1529,-4.5891)(1530,-4.59105)(1531,-4.59711)(1532,-4.61081)(1533,-4.61447)(1534,-4.61575)(1535,-4.62039)(1536,-4.62647)(1537,-4.62854)(1538,-4.6382)(1539,-4.64586)(1540,-4.65412)(1541,-4.65895)(1542,-4.66767)(1543,-4.66805)(1544,-4.66997)(1545,-4.66999)(1546,-4.67357)(1547,-4.67835)(1548,-4.6912)(1549,-4.69167)(1550,-4.69644)(1551,-4.69686)(1552,-4.69761)(1553,-4.70184)(1554,-4.70516)(1555,-4.71699)(1556,-4.71735)(1557,-4.71912)(1558,-4.7279)(1559,-4.73103)(1560,-4.73347)(1561,-4.73483)(1562,-4.73756)(1563,-4.73972)(1564,-4.74181)(1565,-4.74464)(1566,-4.75545)(1567,-4.75691)(1568,-4.75977)(1569,-4.76011)(1570,-4.76028)(1571,-4.76128)(1572,-4.76498)(1573,-4.76973)(1574,-4.77579)(1575,-4.77972)(1576,-4.78128)(1577,-4.78667)(1578,-4.78834)(1579,-4.7888)(1580,-4.79948)(1581,-4.80032)(1582,-4.8149)(1583,-4.81838)(1584,-4.83608)(1585,-4.84221)(1586,-4.84572)(1587,-4.8543)(1588,-4.8559)(1589,-4.85935)(1590,-4.86431)(1591,-4.86561)(1592,-4.8686)(1593,-4.87105)(1594,-4.87579)(1595,-4.87665)(1596,-4.88166)(1597,-4.88269)(1598,-4.88955)(1599,-4.89765)(1600,-4.90316)(1601,-4.90601)(1602,-4.91409)(1603,-4.91817)(1604,-4.92071)(1605,-4.92614)(1606,-4.92797)(1607,-4.94296)(1608,-4.94356)(1609,-4.94542)(1610,-4.94824)(1611,-4.94847)(1612,-4.94999)(1613,-4.95134)(1614,-4.9521)(1615,-4.95369)(1616,-4.96943)(1617,-4.97695)(1618,-4.9777)(1619,-4.98716)(1620,-4.98844)(1621,-4.98979)(1622,-4.99469)(1623,-4.99528)(1624,-4.99926)(1625,-4.99986)(1626,-5.00032)(1627,-5.00132)(1628,-5.00481)(1629,-5.00757)(1630,-5.01107)(1631,-5.01127)(1632,-5.02002)(1633,-5.02293)(1634,-5.03454)(1635,-5.03483)(1636,-5.03729)(1637,-5.03735)(1638,-5.03935)(1639,-5.04641)(1640,-5.04741)(1641,-5.04752)(1642,-5.05081)(1643,-5.05426)(1644,-5.05855)(1645,-5.06727)(1646,-5.0694)(1647,-5.07259)(1648,-5.0729)(1649,-5.07399)(1650,-5.08492)(1651,-5.08707)(1652,-5.08867)(1653,-5.0911)(1654,-5.09149)(1655,-5.09839)(1656,-5.0989)(1657,-5.10062)(1658,-5.10367)(1659,-5.10867)(1660,-5.11157)(1661,-5.11311)(1662,-5.11354)(1663,-5.11755)(1664,-5.12006)(1665,-5.12063)(1666,-5.1224)(1667,-5.12306)(1668,-5.12451)(1669,-5.14111)(1670,-5.14531)(1671,-5.1478)(1672,-5.15493)(1673,-5.16012)(1674,-5.16112)(1675,-5.16232)(1676,-5.16594)(1677,-5.16735)(1678,-5.17478)(1679,-5.17529)(1680,-5.18024)(1681,-5.18225)(1682,-5.18344)(1683,-5.18977)(1684,-5.193)(1685,-5.19463)(1686,-5.20225)(1687,-5.20283)(1688,-5.20424)(1689,-5.20757)(1690,-5.21764)(1691,-5.22276)(1692,-5.22347)(1693,-5.22837)(1694,-5.22871)(1695,-5.24048)(1696,-5.24298)(1697,-5.24411)(1698,-5.24804)(1699,-5.24932)(1700,-5.24984)(1701,-5.25164)(1702,-5.25383)(1703,-5.25921)(1704,-5.25938)(1705,-5.26098)(1706,-5.2649)(1707,-5.2676)(1708,-5.27268)(1709,-5.27529)(1710,-5.2852)(1711,-5.28798)(1712,-5.29582)(1713,-5.30015)(1714,-5.30724)(1715,-5.3076)(1716,-5.31239)(1717,-5.32438)(1718,-5.32721)(1719,-5.32778)(1720,-5.3281)(1721,-5.34279)(1722,-5.3572)(1723,-5.35808)(1724,-5.36065)(1725,-5.36761)(1726,-5.36918)(1727,-5.37104)(1728,-5.37304)(1729,-5.38314)(1730,-5.38588)(1731,-5.39259)(1732,-5.39437)(1733,-5.39745)(1734,-5.39805)(1735,-5.39874)(1736,-5.40009)(1737,-5.40852)(1738,-5.41089)(1739,-5.41115)(1740,-5.41907)(1741,-5.42737)(1742,-5.42936)(1743,-5.43165)(1744,-5.43963)(1745,-5.44101)(1746,-5.4434)(1747,-5.45646)(1748,-5.45876)(1749,-5.46247)(1750,-5.4673)(1751,-5.46765)(1752,-5.47079)(1753,-5.47749)(1754,-5.4776)(1755,-5.48083)(1756,-5.48531)(1757,-5.49406)(1758,-5.49698)(1759,-5.49887)(1760,-5.50155)(1761,-5.50358)(1762,-5.51354)(1763,-5.51512)(1764,-5.51917)(1765,-5.52212)(1766,-5.52298)(1767,-5.52575)(1768,-5.5275)(1769,-5.53024)(1770,-5.53696)(1771,-5.54227)(1772,-5.54371)(1773,-5.54737)(1774,-5.5506)(1775,-5.55091)(1776,-5.55476)(1777,-5.55751)(1778,-5.55828)(1779,-5.56138)(1780,-5.56424)(1781,-5.57715)(1782,-5.58545)(1783,-5.58665)(1784,-5.59157)(1785,-5.59345)(1786,-5.59466)(1787,-5.59505)(1788,-5.59511)(1789,-5.59692)(1790,-5.5972)(1791,-5.61301)(1792,-5.61653)(1793,-5.62122)(1794,-5.62524)(1795,-5.62559)(1796,-5.62564)(1797,-5.63345)(1798,-5.63714)(1799,-5.64234)(1800,-5.64301)(1801,-5.65272)(1802,-5.65286)(1803,-5.66102)(1804,-5.66241)(1805,-5.66408)(1806,-5.66596)(1807,-5.67279)(1808,-5.67496)(1809,-5.67857)(1810,-5.68329)(1811,-5.69209)(1812,-5.69341)(1813,-5.69367)(1814,-5.69476)(1815,-5.69602)(1816,-5.69741)(1817,-5.70414)(1818,-5.71031)(1819,-5.71303)(1820,-5.71326)(1821,-5.71657)(1822,-5.72389)(1823,-5.72446)(1824,-5.72569)(1825,-5.72609)(1826,-5.74324)(1827,-5.74501)(1828,-5.74776)(1829,-5.74828)(1830,-5.75377)(1831,-5.75603)(1832,-5.77078)(1833,-5.77693)(1834,-5.77956)(1835,-5.78081)(1836,-5.78847)(1837,-5.7925)(1838,-5.79308)(1839,-5.79711)(1840,-5.80318)(1841,-5.80457)(1842,-5.80689)(1843,-5.80867)(1844,-5.81006)(1845,-5.81713)(1846,-5.81838)(1847,-5.8233)(1848,-5.82539)(1849,-5.8309)(1850,-5.83463)(1851,-5.83534)(1852,-5.83652)(1853,-5.84298)(1854,-5.84428)(1855,-5.84958)(1856,-5.85241)(1857,-5.8539)(1858,-5.85641)(1859,-5.85924)(1860,-5.86211)(1861,-5.87937)(1862,-5.88801)(1863,-5.89195)(1864,-5.89283)(1865,-5.89841)(1866,-5.89869)(1867,-5.89882)(1868,-5.89927)(1869,-5.89935)(1870,-5.89962)(1871,-5.90713)(1872,-5.91216)(1873,-5.92563)(1874,-5.92714)(1875,-5.92854)(1876,-5.9304)(1877,-5.93287)(1878,-5.93879)(1879,-5.94045)(1880,-5.94184)(1881,-5.94239)(1882,-5.94498)(1883,-5.94613)(1884,-5.94851)(1885,-5.9488)(1886,-5.95349)(1887,-5.95863)(1888,-5.96298)(1889,-5.9632)(1890,-5.96392)(1891,-5.96411)(1892,-5.96795)(1893,-5.96867)(1894,-5.9701)(1895,-5.9723)(1896,-5.97725)(1897,-5.98754)(1898,-5.99226)(1899,-5.99437)(1900,-6.00002)(1901,-6.00341)(1902,-6.01167)(1903,-6.01187)(1904,-6.01383)(1905,-6.02359)(1906,-6.02656)(1907,-6.0327)(1908,-6.0382)(1909,-6.04289)(1910,-6.04531)(1911,-6.04601)(1912,-6.05773)(1913,-6.05804)(1914,-6.05832)(1915,-6.05955)(1916,-6.0637)(1917,-6.06508)(1918,-6.06604)(1919,-6.06885)(1920,-6.06922)(1921,-6.07351)(1922,-6.07443)(1923,-6.07579)(1924,-6.07596)(1925,-6.07717)(1926,-6.08038)(1927,-6.08072)(1928,-6.0872)(1929,-6.092)(1930,-6.09212)(1931,-6.09495)(1932,-6.09764)(1933,-6.10354)(1934,-6.10391)(1935,-6.10854)(1936,-6.10974)(1937,-6.1108)(1938,-6.11333)(1939,-6.11955)(1940,-6.12341)(1941,-6.12375)(1942,-6.12718)(1943,-6.12857)(1944,-6.1291)(1945,-6.1305)(1946,-6.13057)(1947,-6.13316)(1948,-6.13518)(1949,-6.13781)(1950,-6.13885)(1951,-6.14617)(1952,-6.14874)(1953,-6.15265)(1954,-6.15845)(1955,-6.15869)(1956,-6.15905)(1957,-6.16203)(1958,-6.164)(1959,-6.16527)(1960,-6.16566)(1961,-6.1682)(1962,-6.17124)(1963,-6.17705)(1964,-6.17818)(1965,-6.17864)(1966,-6.18291)(1967,-6.18373)(1968,-6.18467)(1969,-6.18756)(1970,-6.19371)(1971,-6.19451)(1972,-6.19491)(1973,-6.19665)(1974,-6.19772)(1975,-6.19837)(1976,-6.213)(1977,-6.2179)(1978,-6.21813)(1979,-6.22033)(1980,-6.22304)(1981,-6.22479)(1982,-6.22976)(1983,-6.22996)(1984,-6.23319)(1985,-6.23942)(1986,-6.25126)(1987,-6.25129)(1988,-6.25553)(1989,-6.26081)(1990,-6.26095)(1991,-6.26596)(1992,-6.2714)(1993,-6.27214)(1994,-6.27642)(1995,-6.27746)(1996,-6.28137)(1997,-6.28198)(1998,-6.28674)(1999,-6.28677)(2000,-6.29679) 
};

\addplot [
color=mycolor2,
solid,
line width=1.0pt
]
coordinates{
 (0,0.0)(2000,0.0) 
};

\addplot [
color=mycolor3,
dashed,
line width=1.0pt
]
coordinates{
 (0,-0.474609)(2000,-0.474609) 
};
\end{axis}
\end{tikzpicture}

